Discussion of the Gear-Gupta-Leimkuhler method for impacting mechanical systems

In multibody simulation, the Gear-Gupta-Leimkuhler method for only persistent contacts enforces constraints on position and velocity level at the same time. It yields a robust numerical discretization of differential algebraic equations avoiding the drift-off effect. In this work, we carry over these benefits to impacting mechanical systems with unilateral constraints. For this kind of a mechanical system, adding the position level constraint to a timestepping scheme on velocity level even maintains physical consistency of the impulsive discretization. Hence, we propose a timestepping scheme based on Moreau's midpoint rule which enables to achieve not only compliance of the impact law but also of the non-penetration constraint. The choice of a decoupled and consecutive evaluation of the respective constraints can be interpreted as a not energy-consistent projection to the non-penetration constraint at the end of each time step. It is the implicit coupling of position and velocity level which yields satisfactory results. An implicit evaluation of the right hand side improves stability properties without additional cost. With the prox function formulation, the overall set of nonsmooth equations is solved by a Newton scheme. Results from simulations of a slider-crank mechanism with unilateral constraints demonstrate the capability of our approach.

==> slidercrank.tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slidercrank.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{559.31149575pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.33450452)%
    \put(0,0){\includegraphics[width=\unitlength]{slidercrank.eps}}%
    \put(0.443,0.15922937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$d$}}%
    \put(0.22,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$2a$}}%
    \put(0.03,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c$}}%
    \put(0.03,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c$}}%
    \put(0.015,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$2b$}}%
    \put(0.605,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$g_3$}}%
    \put(0.94,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$g_2$}}%
    \put(0.585,0.25771096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$g_1$}}%
    \put(0.965,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$g_4$}}%
  \end{picture}%
\endgroup


==> slidercrankbilateral.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{311.98818242pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.39011925)%
    \put(0,0){\includegraphics[width=\unitlength]{slidercrankbilateral.eps}}%
    \put(0.14,0.215){\color[rgb]{0,0,0}\rotatebox{44.44006695}{\makebox(0,0)[lb]{\smash{Crank}}}}%
    \put(0.9048996,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Slider}}}%
    \put(0.35,0.33){\color[rgb]{0,0,0}\rotatebox{-20.45690896}{\makebox(0,0)[lb]{\smash{Rod}}}}%
    \put(0.08,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.21,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.185,0.19){\color[rgb]{0,0,0}\rotatebox{-0.78454813}{\makebox(0,0)[lb]{$\theta_1$}}}%
    \put(0.5,0.175){\color[rgb]{0,0,0}\rotatebox{0.53784291}{\makebox(0,0)[lb]{$\theta_2$}}}%
  \end{picture}%
\endgroup


==> slidercrankunilateral.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{316.34122519pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41499341)%
    \put(0,0){\includegraphics[width=\unitlength]{slidercrankunilateral.eps}}%
    \put(0.11,0.215){\color[rgb]{0,0,0}\rotatebox{44.44006695}{\makebox(0,0)[lb]{\smash{Crank}}}}%
    \put(0.9048996,0.11292095){\color[rgb]{0,0,0}\rotatebox{15.32088596}{\makebox(0,0)[lb]{\smash{Slider}}}}%
    \put(0.35,0.355){\color[rgb]{0,0,0}\rotatebox{-20.45690896}{\makebox(0,0)[lb]{\smash{Rod}}}}%
    \put(0.08,0.28654762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.21,0.153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.185,0.22){\color[rgb]{0,0,0}\rotatebox{-0.78454813}{\makebox(0,0)[lb]{$\theta_1$}}}%
    \put(0.5,0.2){\color[rgb]{0,0,0}\rotatebox{0.53784291}{\makebox(0,0)[lb]{$\theta_2$}}}%
    \put(0.89,0.05604118){\color[rgb]{0,0,0}\rotatebox{0.53784371}{\makebox(0,0)[lb]{$\theta_3$}}}%
  \end{picture}%
\endgroup

